Spectra of phosphorus ions for astrophysical modeling: P I - P XV

Phosphorus (P), a basic element of life, has been a least studied element due to its poor presence in astrophysical spectra. However, search for the P lines has increased considerably with discoveries of exoplanets and are being detected by high resolution and sophisticated astronomical observatories, e.g. James Webb Space Telescope (JWST). JWST may provide a clue for life with detection of P in its infrared (IR) region. Identification of the element and analysis of the observed spectra will require high accuracy data for atomic processes that produces lines and their predicted features. The present study focuses on these needs and reports systematically regions of wavelengths, from x-ray to IR, that show prominent lines by the 15 individual ionization stages of phosphorus, P I - P XV for the first time. We present large amount of relevant atomic data for energies, transition parameters, and lifetimes obtained in relativistic Breit-Pauli approximation using the R-matrix method and atomic structure program SUPERSTRUCTURE. Our spectral features for the fifteen ions, P I - P XV, predict strengths of lines in various wavelength regions. They show dominance of P~I and P~II in the infrared region and other ions in the ultraviolet and optical regions often stretching to IR in the continuum. For determination of accuracy, we have made extensive comparisons of our atomic data with available experimental and theoretical values. Based on these, our results and features are expected to provide precise plasma diagnostics and astrophysical modeling.

==> (inline-0) <==
\begin{tabular} {r l l r l l l}
  \noalign{\smallskip}
                \hline
  \noalign{\smallskip}
\multicolumn{7}{c}{P I:~~\mbox{N$_{BPRM}$=543,~N$_{SS}$=245}}\\
    K & Configuration &Level & J & $E_{NIST}$(Ry) &$E_{SS}$(Ry) &$E_{BPRM}$(Ry)\\
% & & & & Ry & Ry & Ry \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
 1      & $3s^23p^3$    & $^4S^o$& {3/2}        & 0 & 0 & 0. \\
 2      & $3s^23p^3$    & $^2D^o$& {3/2}        & 0.10367& 0.11415 & 0.1108 \\
 3      & $3s^23p^3$    & $^2D^o$& {5/2}        & 0.10353& 0.11417 & 0.1106\\
 4      & $3s^23p^3$    & $^2P^o$& {1/2}        & 0.17084 & 0.16936 & 0.17413\\
 5      & $3s^23p^3$    & $^2P^o$& {3/2}        & 0.17061 & 0.16937 & 0.17429\\
 6      & $3s^23p^24s$  & $^4P^o$& {1/2}        & 0.52352 & 0.48482 &0.53221\\
 7      & $3s^23p^24s$  & $^4P  $& {3/2}        & 0.52369 & 0.48520 &0.53361\\
 8      & $3s^23p^24s$  & $^4P  $& {5/2}        & 0.52393 & 0.52470& 0.53594\\
 9      & $3s^23p^24s$  & $^2P  $& {1/2}        & 0.55908 & 0.54172& 0.5516 \\
10 & $3s^23p^24s$       & $^2P  $& {3/2}        & 0.56001 & 0.54256& 0.55444 \\
                \hline
 \end{tabular}
   \begin{tabular} {r l l r l l l}
%               \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\multicolumn{7}{c}{P II,~N$_{BPRM}$=475,~N$_{SS}$=243}\\
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) &$E_{BPRM}$(Ry)\\
% & & & Ry & Ry & Ry \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
   1&$ 3s23p2          $&$^3Pe$& 0.0&    0.000E+00&    0.000E+00&0.000E+00 \\
   2&$ 3s23p2          $&$^3Pe$& 1.0&    1.232E-03&    1.503E-03&1.370E-03 \\
   3&$ 3s23p2          $&$^3Pe$& 2.0&    3.554E-03&    4.275E-03&3.920E-03 \\
   4&$ 3s23p2          $&$^1De$& 2.0&    1.030E-01&    8.094E-02&8.554E-02 \\
   5&$ 3s23p2          $&$^1Se$& 0.0&    2.013E-01&    1.966E-01&2.269E-01 \\
   6&$ 3s3p3           $&$^5So$& 2.0&    3.063E-01&    4.164E-01&4.237E-01 \\
   7&$ 3s3p3           $&$^3Do$& 1.0&    5.835E-01&    5.946E-01&6.190E-01 \\
   8&$ 3s3p3           $&$^3Do$& 2.0&    5.836E-01&    5.948E-01&6.192E-01 \\
   9&$ 3s3p3           $&$^3Do$& 3.0&    5.837E-01&    5.951E-01&6.196E-01 \\
  10&$ 3s3p3           $&$^3Po$& 2.0&    7.602E-01&    6.995E-01&7.476E-01 \\
% 11&$ 3s3p3           $&$^3Po$& 1.0&    7.773E-01&    7.000E-01 \\
% 12&$ 3s3p3           $&$^3Po$& 0.0&    7.774E-01&    7.001E-01 \\
% 13&$ 3s23p3d         $&$^1Do$& 2.0&    8.267E-01&    7.081E-01 \\
% 14&$ 3s23p4s         $&$^3Po$& 0.0&    8.560E-01&    7.891E-01 \\
% 15&$ 3s23p4s         $&$^3Po$& 1.0&    8.573E-01&    7.905E-01 \\
% 16&$ 3s23p4s         $&$^3Po$& 2.0&    8.611E-01&    7.939E-01 \\
% 17&$ 3s23p4s         $&$^1Po$& 1.0&    8.725E-01&    8.101E-01 \\
% 18&$ 3s23p3d         $&$^3Fo$& 2.0&    8.980E-01&    8.001E-01 \\
% 19&$ 3s23p3d         $&$^3Fo$& 3.0&    8.998E-01&    8.016E-01 \\
% 20&$ 3s23p3d         $&$^3Fo$& 4.0&    9.023E-01&    8.037E-01 \\
  \noalign{\smallskip}
                \hline
  \end{tabular}
   \begin{tabular} {r l l r l l }
\multicolumn{6}{c}{P III,~~N$_{SS}$=235}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
  \noalign{\smallskip}
\hline
  \noalign{\smallskip}
   1&$ 3s23p           $&$^2Po$& 0.5&    0.000E+00&    0.000E+00 \\
   2&$ 3s23p           $&$^2Po$& 1.5&    4.290E-03&    5.095E-03 \\
   3&$ 3s3p2           $&$^4Pe$& 0.5&    5.087E-01&    5.187E-01 \\
   4&$ 3s3p2           $&$^4Pe$& 1.5&    5.102E-01&    5.206E-01 \\
   5&$ 3s3p2           $&$^4Pe$& 2.5&    5.128E-01&    5.236E-01 \\
   6&$ 3s3p2           $&$^2De$& 1.5&    7.056E-01&    6.827E-01 \\
   7&$ 3s3p2           $&$^2De$& 2.5&    7.056E-01&    6.830E-01 \\
   8&$ 3s3p2           $&$^2Se$& 0.5&    9.941E-01&    9.131E-01 \\
   9&$ 3s3p2           $&$^2Pe$& 0.5&    1.0333+00&    9.936E-01 \\
  10&$ 3s3p2           $&$^2Pe$& 1.5&    1.036E+00&    9.970E-01 \\
%% 11&$ 3s24s           $&$^2Se$& 0.5&    1.102E+00&    1.074E+00 \\
%% 12&$ 3s23d           $&$^2De$& 1.5&    1.149E+00&    1.065E+00 \\
%% 13&$ 3s23d           $&$^2De$& 2.5&    1.149E+00&    1.065E+00 \\
%\hline
%                                       \end{tabular}
%                       \end{center}
%\end{table}
%
%
% \begin{table}
%%{Table 2 continues.}\\
%%   \label{tab:table2}
% \begin{center}
%    \begin{tabular} {r l l r l l}
%%                \hline
%%\multicolumn{6}{c}{P III}\\
%%    K & Configuration &Level & J & $E_{NIST}$ &$E_{SS}$ \\
%%         \hline
%%  14&$ 3s24p           $&$^2Po$& 0.5&    1.338E+00&    1.288E+00 \\
%%  15&$ 3s24p           $&$^2Po$& 1.5&    1.340E+00&    1.290E+00 \\
%%  16&$ 3p3             $&$^2Do$& 1.5&    1.436E+00&    1.687E+00 \\
%%  17&$ 3p3             $&$^2Do$& 2.5&    1.436E+00&    1.687E+00 \\
%%  18&$ 3p3             $&$^4So$& 1.5&    1.539E+00&    1.455E+00 \\
%%  19&$ 3s3p(3Po)3d     $&$^4Fo$& 1.5&    1.566E+00&    1.450E+00 \\
%%  20&$ 3s3p(3Po)3d     $&$^4Fo$& 2.5&    1.567E+00&    1.451E+00 \\
  \noalign{\smallskip}
                 \hline
  \noalign{\smallskip}
\multicolumn{6}{c}{P IV, ~~N$_{SS}$=101}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
  \noalign{\smallskip}
          \hline
  \noalign{\smallskip}
    1&$ 2p63s2          $&$^1Se$& 0.0&    0.000E+00&    0.000E+00 \\
    2&$ 3s3p            $&$^3Po$& 0.0&    6.081E-01&    6.189E-01 \\
    3&$ 3s3p            $&$^3Po$& 1.0&    6.101E-01&    6.210E-01 \\
    4&$ 3s3p            $&$^3Po$& 2.0&    6.140E-01&    6.253E-01 \\
    5&$ 3s3p            $&$^1Po$& 1.0&    9.815E-01&    9.586E-01 \\
    6&$ 3p2             $&$^1De$& 2.0&    1.435E+00&    1.441E+00 \\
    7&$ 3p2             $&$^3Pe$& 0.0&    1.504E+00&    1.503E+00 \\
 %  8&$ 3p2             $&$^3Pe$& 1.0&    1.506E+00&    1.505E+00 \\
 %  9&$ 3p2             $&$^3Pe$& 2.0&    1.510E+00&    1.510E+00 \\
 % 10&$ 3s3d            $&$^3De$& 1.0&    1.747E+00&    1.726E+00 \\
 % 11&$ 3s3d            $&$^3De$& 2.0&    1.757E+00&    1.726E+00 \\
 % 12&$ 3s3d            $&$^3De$& 3.0&    1.757E+00&    1.726E+00 \\
 % 13&$ 3p2             $&$^1Se$& 0.0&    1.827E+00&    1.773E+00 \\
 % 14&$ 3s3d            $&$^1De$& 2.0&    2.075E+00&    1.997E+00 \\
 % 15&$ 3s4s            $&$^3Se$& 1.0&    2.081E+00&    2.068E+00 \\
 % 16&$ 3s4s            $&$^1Se$& 0.0&    2.179E+00&    2.132E+00 \\
 % 17&$ 3s4p            $&$^3Po$& 0.0&    2.366E+00&    2.338E+00 \\
 % 18&$ 3s4p            $&$^3Po$& 1.0&    2.366E+00&    2.338E+00 \\
 % 19&$ 3s4p            $&$^3Po$& 2.0&    2.368E+00&    2.340E+00 \\
 % 20&$ 3s4p            $&$^1Po$& 1.0&    2.370E+00&    2.347E+00 \\
                 \hline
                                        \end{tabular}
                        \end{center}
 \end{table}

  \begin{table}
  \begin{center}
 {Table 3 continues.}\\
    \label{tab:table2}
     \begin{tabular} {r l l r l l}
                 \hline
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
  \noalign{\smallskip}
                 \hline
  \noalign{\smallskip}
    8&$ 3p2             $&$^3Pe$& 1.0&    1.506E+00&    1.505E+00 \\
    9&$ 3p2             $&$^3Pe$& 2.0&    1.510E+00&    1.510E+00 \\
   10&$ 3s3d            $&$^3De$& 1.0&    1.747E+00&    1.726E+00 \\
  \noalign{\smallskip}
                 \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P V,  ~~N$_{SS}$=161}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
  \noalign{\smallskip}
          \hline
  \noalign{\smallskip}
    1&$ 2p63s           $&$^2Se$& 0.5&    0.000E+00&    0.000E+00 \\
    2&$ 2p63p           $&$^2Po$& 0.5&    8.001E-01&    8.077E-01 \\
    3&$ 2p63p           $&$^2Po$& 1.5&    8.073E-01&    8.151E-01 \\
    4&$ 2p63d           $&$^2De$& 1.5&    1.843E+00&    1.861E+00 \\
    5&$ 2p63d           $&$^2De$& 2.5&    1.844E+00&    1.861E+00 \\
    6&$ 2p64s           $&$^2Se$& 0.5&    2.454E+00&    2.487E+00 \\
    7&$ 2p64p           $&$^2Po$& 0.5&    2.742E+00&    2.772E+00 \\
    8&$ 2p64p           $&$^2Po$& 1.5&    2.745E+00&    2.774E+00 \\
    9&$ 2p64d           $&$^2De$& 1.5&    3.117E+00&    3.147E+00 \\
   10&$ 2p64d           $&$^2De$& 2.5&    3.117E+00&    3.147E+00 \\
 % 11&$                 $&$^2Fo$& 2.5&    3.173E+00&    3.173E+00 \\
 % 12&$                 $&$^2Fo$& 3.5&    3.173E+00&    3.173E+00 \\
 % 13&$ 2p65s           $&$^2Se$& 0.5&    3.391E+00&    3.432E+00 \\
 % 14&$                 $&$^2Po$& 0.5&    3.528E+00&    3.528E+00 \\
 % 15&$                 $&$^2Po$& 1.5&    3.530E+00&    3.530E+00 \\
 % 16&$ 2p65d           $&$^2De$& 1.5&    3.706E+00&    3.742E+00 \\
 % 17&$ 2p65d           $&$^2De$& 2.5&    3.706E+00&    3.742E+00 \\
 % 18&$                 $&$^2Fo$& 2.5&    3.736E+00&    3.736E+00 \\
 % 19&$                 $&$^2Fo$& 3.5&    3.736E+00&    3.736E+00 \\
 % 20&$ 2p65g           $&$^2Ge$& 3.5&    3.737E+00&    3.779E+00 \\
                 \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P VI,  ~~N$_{SS}$=168}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
    1&$ 2s22p6          $&$^1Se$& 0.0&    0.000E+00&    0.000E+00 \\
    2&$ 2s22p53s        $&$^3Po$& 2.0&    9.795E+00&    9.931E+00 \\
    3&$ 2s22p53s        $&$^3Po$& 1.0&    9.829E+00&    9.963E+00 \\
    4&$ 2s22p53s        $&$^3Po$& 0.0&    9.872E+00&    9.997E+00 \\
    5&$ 2s22p53s        $&$^1Po$& 1.0&    9.921E+00&    1.005E+01 \\
    6&$ 2s22p53p        $&$^3Se$& 1.0&    1.061E+01&    1.068E+01 \\
   7&$ 2s22p53p        $&$^3De$& 3.0&    1.072E+01&    1.080E+01 \\
   8&$ 2s22p53p        $&$^3De$& 2.0&    1.073E+01&    1.081E+01 \\
   9&$ 2s22p53p        $&$^3De$& 1.0&    1.075E+01&    1.084E+01 \\
  10&$ 2s22p53p        $&$^3Pe$& 2.0&    1.079E+01&    1.092E+01 \\
% 11&$ 2s22p53p        $&$^1Pe$& 1.0&    1.082E+01&    1.089E+01 \\
% 12&$ 2s22p53p        $&$^3Pe$& 0.0&    1.084E+01&    1.092E+01 \\
% 13&$ 2s22p53p        $&$^1De$& 2.0&    1.084E+01&    1.087E+01 \\
% 14&$ 2s22p53p        $&$^3Pe$& 1.0&    1.085E+01&    1.093E+01 \\
% 15&$ 2s22p53p        $&$^1Se$& 0.0&    1.139E+01&    1.132E+01 \\
% 16&$ 2s22p53d        $&$^3Po$& 0.0&    1.183E+01&    1.190E+01 \\
% 17&$ 2s22p53d        $&$^3Po$& 1.0&    1.184E+01&    1.191E+01 \\
% 18&$ 2s22p53d        $&$^3Po$& 2.0&    1.186E+01&    1.192E+01 \\
% 19&$ 2s22p53d        $&$^3Fo$& 4.0&    1.187E+01&    1.195E+01 \\
% 20&$ 2s22p53d        $&$^3Fo$& 3.0&    1.189E+01&    1.196E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P VII,  ~~N$_{SS}$=386}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 2s22p5          $&$^2Po$& 1.5&    0.000E+00&    0.000E+00 \\
   2&$ 2s22p5          $&$^2Po$& 0.5&    8.581E-02&    6.628E-02 \\
   3&$ 2s2p6           $&$^2Se$& 0.5&    4.327E+00&    4.144E+00 \\
   4&$ 2s22p4(3P)3s    $&$^4Pe$& 2.5&    1.133E+01&    1.148E+01 \\
   5&$ 2s22p4(3P)3s    $&$^4Pe$& 1.5&    1.137E+01&    1.152E+01 \\
   7&$ 2s22p4(3P)3s    $&$^2Pe$& 1.5&    1.150E+01&    1.164E+01 \\
   8&$ 2s22p4(3P)3s    $&$^2Pe$& 0.5&    1.155E+01&    1.169E+01 \\
   9&$ 2s22p4(1D)3s    $&$^2De$& 2.5&    1.188E+01&    1.200E+01 \\
  10&$ 2s22p4(1D)3s    $&$^2De$& 1.5&    1.188E+01&    1.200E+01 \\
% 24&$ 2s22p4(1S)3s    $&$^2Se$& 0.5&    1.257E+01&    1.254E+01 \\
% 37&$ 2s22p4(3P)3d    $&$^4Fe$& 2.5&    1.351E+01&    1.364E+01 \\
% 39&$ 2s22p4(3P)3d    $&$^4Fe$& 1.5&    1.352E+01&    1.365E+01 \\
% 44&$ 2s22p4(3P)3d    $&$^4Pe$& 2.5&    1.355E+01&    1.369E+01 \\
% 46&$ 2s22p4(3P)3d    $&$^2Pe$& 0.5&    1.358E+01&    1.372E+01 \\
% 47&$ 2s22p4(3P)3d    $&$^2De$& 1.5&    1.360E+01&    1.373E+01 \\
% 48&$ 2s22p4(3P)3d    $&$^2De$& 2.5&    1.364E+01&    1.376E+01 \\
% 49&$ 2s22p4(3P)3d    $&$^2Pe$& 1.5&    1.365E+01&    1.377E+01 \\
% 52&$ 2s22p4(1D)3d    $&$^2Se$& 0.5&    1.400E+01&    1.411E+01 \\
% 53&$ 2s22p4(1D)3d    $&$^2Fe$& 2.5&    1.403E+01&    1.414E+01 \\
% 54&$ 2s22p4(1D)3d    $&$^2Pe$& 1.5&    1.403E+01&    1.414E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P VIII,  ~~N$_{SS}$=653}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 2s22p4          $&$^3Pe$& 2.0&    0.000E+00&    0.000E+00 \\
   2&$ 2s22p4          $&$^3Pe$& 1.0&    6.271E-02&    5.249E-02 \\
   3&$ 2s22p4          $&$^3Pe$& 0.0&    8.482E-02&    7.128E-02 \\
   4&$ 2s22p4          $&$^1De$& 2.0&    5.100E-01&    4.762E-01 \\
   5&$ 2s22p4          $&$^1Se$& 0.0&    1.018E+00&    1.010E+00 \\
 \hline
                                        \end{tabular}
                        \end{center}
 \end{table}

  \begin{table}
  \begin{center}
 \noindent{Table 3 continues.}\\
    \label{tab:table2}
     \begin{tabular} {r l l r l l}
                 \hline
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   6&$ 2s2p5           $&$^3Po$& 2.0&    3.753E+00&    3.680E+00 \\
   7&$ 2s2p5           $&$^3Po$& 1.0&    3.811E+00&    3.726E+00 \\
   8&$ 2s2p5           $&$^3Po$& 0.0&    3.841E+00&    3.752E+00 \\
   9&$ 2s2p5           $&$^1Po$& 1.0&    5.302E+00&    5.108E+00 \\
  10&$ 2p6             $&$^1Se$& 0.0&    8.921E+00&    8.598E+00 \\
% 12&$ 2s22p3(4So)3s   $&$^3So$& 1.0&    1.345E+01&    1.333E+01 \\
% 13&$ 2s22p3(2Do)3s   $&$^3Do$& 1.0&    1.397E+01&    1.385E+01 \\
% 14&$ 2s22p3(2Do)3s   $&$^3Do$& 2.0&    1.397E+01&    1.385E+01 \\
% 15&$ 2s22p3(2Do)3s   $&$^3Do$& 3.0&    1.398E+01&    1.385E+01 \\
% 18&$ 2s22p3(2Do)3s   $&$^1Do$& 2.0&    1.409E+01&    1.396E+01 \\
% 23&$ 2s22p3(2Po)3s   $&$^3Po$& 0.0&    1.444E+01&    1.421E+01 \\
% 24&$ 2s22p3(2Po)3s   $&$^3Po$& 1.0&    1.445E+01&    1.422E+01 \\
% 25&$ 2s22p3(2Po)3s   $&$^3Po$& 2.0&    1.446E+01&    1.423E+01 \\
% 26&$ 2s22p3(2Po)3s   $&$^1Po$& 1.0&    1.457E+01&    1.434E+01 \\
% 50&$ 2s22p3(4So)3d   $&$^3Do$& 2.0&    1.548E+01&    1.536E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P IX,  ~~N$_{SS}$=498}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 2s22p3          $&$^4So$& 1.5&    0.000E+00&    0.000E+00 \\
   2&$ 2s22p3          $&$^2Do$& 1.5&    7.258E-01&    6.916E-01 \\
   3&$ 2s22p3          $&$^2Do$& 2.5&    7.400E-01&    6.969E-01 \\
   4&$ 2s22p3          $&$^2Po$& 0.5&    1.077E+00&    1.058E+00 \\
   5&$ 2s22p3          $&$^2Po$& 1.5&    1.093E+00&    1.067E+00 \\
   6&$ 2s2p4           $&$^4Pe$& 2.5&    3.153E+00&    3.148E+00 \\
   7&$ 2s2p4           $&$^4Pe$& 1.5&    3.207E+00&    3.193E+00 \\
   8&$ 2s2p4           $&$^4Pe$& 0.5&    3.236E+00&    3.217E+00 \\
   9&$ 2s2p4           $&$^2De$& 1.5&    4.436E+00&    4.331E+00 \\
  10&$ 2s2p4           $&$^2De$& 2.5&    4.439E+00&    4.332E+00 \\
% 11&$ 2s2p4           $&$^2Se$& 0.5&    5.164E+00&    5.071E+00 \\
% 12&$ 2s2p4           $&$^2Pe$& 1.5&    5.501E+00&    5.316E+00 \\
% 13&$ 2s2p4           $&$^2Pe$& 0.5&    5.569E+00&    5.374E+00 \\
% 14&$ 2p5             $&$^2Po$& 1.5&    8.468E+00&    8.250E+00 \\
% 15&$ 2p5             $&$^2Po$& 0.5&    8.560E+00&    8.324E+00 \\
% 16&$ 2s22p2(3P)3s    $&$^4Pe$& 0.5&    1.605E+01&    1.589E+01 \\
% 17&$ 2s22p2(3P)3s    $&$^4Pe$& 1.5&    1.608E+01&    1.592E+01 \\
% 18&$ 2s22p2(3P)3s    $&$^4Pe$& 2.5&    1.613E+01&    1.596E+01 \\
% 19&$ 2s22p2(3P)3s    $&$^2Pe$& 0.5&    1.628E+01&    1.611E+01 \\
% 20&$ 2s22p2(3P)3s    $&$^2Pe$& 1.5&    1.634E+01&    1.614E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P X,  ~~N$_{SS}$=430}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 2s22p2          $&$^3Pe$& 0.0&    0.000E+00&    0.000E+00 \\
   2&$ 2s22p2          $&$^3Pe$& 1.0&    4.111E-02&    3.364E-02 \\
   3&$ 2s22p2          $&$^3Pe$& 2.0&    1.026E-01&    8.242E-02 \\
   4&$ 2s22p2          $&$^1De$& 2.0&    5.870E-01&    5.439E-01 \\
   5&$ 2s22p2          $&$^1Se$& 0.0&    1.119E+00&    1.093E+00 \\
   6&$ 2s2p3           $&$^5So$& 2.0&    1.481E+00&    1.529E+00 \\
   7&$ 2s2p3           $&$^3Do$& 2.0&    3.003E+00&    2.945E+00 \\
   8&$ 2s2p3           $&$^3Do$& 1.0&    3.004E+00&    2.947E+00 \\
   9&$ 2s2p3           $&$^3Do$& 3.0&    3.010E+00&    2.946E+00 \\
  10&$ 2s2p3           $&$^3Po$& 0.0&    3.513E+00&    3.462E+00 \\
% 11&$ 2s2p3           $&$^3Po$& 1.0&    3.516E+00&    3.462E+00 \\
% 12&$ 2s2p3           $&$^3Po$& 2.0&    3.521E+00&    3.464E+00 \\
% 13&$ 2s2p3           $&$^1Do$& 2.0&    4.592E+00&    4.417E+00 \\
% 14&$ 2s2p3           $&$^3So$& 1.0&    4.643E+00&    4.471E+00 \\
% 15&$ 2s2p3           $&$^1Po$& 1.0&    5.104E+00&    4.939E+00 \\
% 16&$ 2p4             $&$^3Pe$& 2.0&    6.881E+00&    6.767E+00 \\
% 17&$ 2p4             $&$^3Pe$& 1.0&    6.949E+00&    6.825E+00 \\
% 18&$ 2p4             $&$^3Pe$& 0.0&    6.975E+00&    6.847E+00 \\
% 19&$ 2p4             $&$^1De$& 2.0&    7.390E+00&    7.228E+00 \\
% 21&$ 2s22p3s         $&$^3Po$& 0.0&    1.808E+01&    1.781E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P XI,  ~~N$_{SS}$=290}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 2s22p           $&$^2Po$& 0.5&    0.000E+00&    0.000E+00 \\
   2&$ 2s22p           $&$^2Po$& 1.5&    1.012E-01&    8.838E-02 \\
   3&$ 2s2p2           $&$^4Pe$& 0.5&    1.596E+00&    1.615E+00 \\
   4&$ 2s2p2           $&$^4Pe$& 1.5&    1.633E+00&    1.646E+00 \\
   5&$ 2s2p2           $&$^4Pe$& 2.5&    1.690E+00&    1.692E+00 \\
   6&$ 2s2p2           $&$^2De$& 1.5&    2.957E+00&    2.887E+00 \\
   7&$ 2s2p2           $&$^2De$& 2.5&    2.961E+00&    2.888E+00 \\
   8&$ 2s2p2           $&$^2Se$& 0.5&    3.747E+00&    3.675E+00 \\
   9&$ 2s2p2           $&$^2Pe$& 0.5&    4.011E+00&    3.890E+00 \\
  10&$ 2s2p2           $&$^2Pe$& 1.5&    4.070E+00&    3.938E+00 \\
% 11&$ 2p3             $&$^4So$& 1.5&    5.166E+00&    5.094E+00 \\
% 12&$ 2p3             $&$^2Do$& 1.5&    5.893E+00&    5.759E+00 \\
% 13&$ 2p3             $&$^2Do$& 2.5&    5.901E+00&    5.761E+00 \\
% 14&$ 2p3             $&$^2Po$& 0.5&    6.632E+00&    6.467E+00 \\
% 15&$ 2p3             $&$^2Po$& 1.5&    6.647E+00&    6.477E+00 \\
% 16&$ 2s23s           $&$^2Se$& 0.5&    1.985E+01&    1.981E+01 \\
% 19&$ 2s23d           $&$^2De$& 1.5&    2.147E+01&    2.139E+01 \\
% 20&$ 2s23d           $&$^2De$& 2.5&    2.148E+01&    2.140E+01 \\
% 29&$ 2s2p(3Po)3p     $&$^2Pe$& 1.5&    2.239E+01&    2.225E+01 \\
% 41&$ 2s2p(3Po)3p     $&$^2Se$& 0.5&    2.308E+01&    2.292E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P XII,  ~~N$_{SS}$=191}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 1s22s2          $&$^1Se$& 0.0&    0.000E+00&    0.000E+00 \\
   2&$1s22s2p          $&$^3P $& 2.0&    1.7757E+00&   1.784509 \\
 3& $1s22s2p           $&$^3P0$& 1.0&    1.7104E+00& 1.706532\\
 4&$1s22s2p            $&$^3P0$& 0.0&    1.6811E+00&  1.670192\\
 \hline
                                        \end{tabular}
                        \end{center}
 \end{table}

  \begin{table}
  \begin{center}
 {Table 3 continues.}\\
    \label{tab:table2}
     \begin{tabular} {r l l r l l}
                 \hline
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
 5&$1s22s2p           $&$^1P0$&  1.0&    3.2746E+00& 3.346967\\
   6&$ 1s22p2          $&$^3Pe$& 0.0&    4.410E+00&   4.403E+00 \\
   7&$ 1s22p2          $&$^3Pe$& 1.0&    4.454E+00&    4.440E+00 \\
   8&$ 1s22p2          $&$^3Pe$& 2.0&    4.524E+00&    4.495E+00 \\
   9&$ 1s22p2          $&$^1De$& 2.0&    5.001E+00&    4.936E+00 \\
  10&$ 1s22p2          $&$^1Se$& 0.0&    6.163E+00&    6.057E+00 \\
% 11&$ 1s22s3s         $&$^3Se$& 1.0&    2.367E+01&    2.365E+01 \\
% 12&$ 1s22s3s         $&$^1Se$& 0.0&    2.397E+01&    2.396E+01 \\
% 17&$ 1s22s3d         $&$^3De$& 1.0&    2.490E+01&    2.486E+01 \\
% 18&$ 1s22s3d         $&$^3De$& 2.0&    2.491E+01&    2.486E+01 \\
% 19&$ 1s22s3d         $&$^3De$& 3.0&    2.492E+01&    2.487E+01 \\
% 20&$ 1s22s3d         $&$^1De$& 2.0&    2.523E+01&    2.516E+01 \\
% 25&$ 1s22p3p         $&$^1Pe$& 1.0&    2.629E+01&    2.625E+01 \\
% 26&$ 1s22p3p         $&$^3De$& 1.0&    2.638E+01&    2.631E+01 \\
% 27&$ 1s22p3p         $&$^3De$& 2.0&    2.640E+01&    2.636E+01 \\
% 28&$ 1s22p3p         $&$^3De$& 3.0&    2.648E+01&    2.642E+01 \\
% 29&$ 1s22p3p         $&$^3Se$& 1.0&    2.659E+01&    2.654E+01 \\
% 31&$ 1s22p3p         $&$^3Pe$& 1.0&    2.666E+01&    2.664E+01 \\
% 32&$ 1s22p3p         $&$^3Pe$& 2.0&    2.669E+01&    2.666E+01 \\
% 37&$ 1s22p3p         $&$^1De$& 2.0&    2.691E+01&    2.686E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P XIII,  ~~N$_{SS}$=207}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 1s22s           $&$^2Se$& 0.5&    0.000E+00&    0.000E+00 \\
   2&$ 1s22p           $&$^2Po$& 0.5&    1.893E+00&    1.897E+00 \\
   3&$ 1s22p           $&$^2Po$& 1.5&    2.016E+00&    2.000E+00 \\
   4&$ 1s23s           $&$^2Se$& 0.5&    2.542E+01&    2.541E+01 \\
   5&$ 1s23p           $&$^2Po$& 0.5&    2.594E+01&    2.593E+01 \\
   6&$ 1s23p           $&$^2Po$& 1.5&    2.597E+01&    2.597E+01 \\
   7&$ 1s23d           $&$^2De$& 1.5&    2.617E+01&    2.616E+01 \\
   8&$ 1s23d           $&$^2De$& 2.5&    2.618E+01&    2.617E+01 \\
   9&$ 1s24s           $&$^2Se$& 0.5&    3.408E+01&    3.408E+01 \\
  10&$ 1s24p           $&$^2Po$& 0.5&    3.430E+01&    3.429E+01 \\
% 11&$ 1s24p           $&$^2Po$& 1.5&    3.431E+01&    3.430E+01 \\
% 12&$ 1s24d           $&$^2De$& 1.5&    3.439E+01&    3.439E+01 \\
% 13&$ 1s24d           $&$^2De$& 2.5&    3.440E+01&    3.439E+01 \\
% 14&$ 1s24f           $&$^2Fo$& 2.5&    3.440E+01&    3.439E+01 \\
% 15&$ 1s24f           $&$^2Fo$& 3.5&    3.440E+01&    3.440E+01 \\
                \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P XIV,   ~~N$_{SS}$=120}\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 1s2             $&$^1Se$& 0.0&    0.000E+00&    0.000E+00 \\
   2&$ 1s2s            $&$^3Se$& 1.0&    1.563E+02&    1.562E+02 \\
   3&$ 1s2p            $&$^3Po$& 0.0&    1.573E+02&    1.573E+02 \\
   4&$ 1s2p            $&$^3Po$& 1.0&    1.574E+02&    1.573E+02 \\
   5&$ 1s2s            $&$^1Se$& 0.0&    1.574E+02&    1.574E+02 \\
   6&$ 1s2p            $&$^3Po$& 2.0&    1.575E+02&    1.574E+02 \\
   7&$ 1s2p            $&$^1Po$& 1.0&    1.583E+02&    1.582E+02 \\
   8&$ 1s3s            $&$^3Se$& 1.0&    1.848E+02&    1.847E+02 \\
   9&$ 1s3p            $&$^3Po$& 0.0&    1.851E+02&    1.850E+02 \\
  10&$ 1s3s            $&$^1Se$& 0.0&    1.851E+02&    1.850E+02 \\
% 11&$ 1s3p            $&$^3Po$& 1.0&    1.851E+02&    1.850E+02 \\
% 12&$ 1s3p            $&$^3Po$& 2.0&    1.852E+02&    1.851E+02 \\
% 13&$ 1s3d            $&$^3De$& 1.0&    1.853E+02&    1.852E+02 \\
% 14&$ 1s3d            $&$^3De$& 2.0&    1.853E+02&    1.852E+02 \\
% 15&$ 1s3d            $&$^3De$& 3.0&    1.853E+02&    1.852E+02 \\
% 16&$ 1s3d            $&$^1De$& 2.0&    1.854E+02&    1.853E+02 \\
% 17&$ 1s3p            $&$^1Po$& 1.0&    1.854E+02&    1.853E+02 \\
% 18&$ 1s4s            $&$^3Se$& 1.0&    1.947E+02&    1.946E+02 \\
% 19&$ 1s4p            $&$^3Po$& 0.0&    1.948E+02&    1.947E+02 \\
% 20&$ 1s4p            $&$^3Po$& 1.0&    1.948E+02&    1.947E+02 \\
 \hline
  \noalign{\smallskip}
 \multicolumn{6}{c}{P XV,    ~~N$_{SS}$=16 }\\
  \noalign{\smallskip}
    K & Configuration &Level & J & $E_{SS}$(Ry) &$E_{NIST}$(Ry) \\
          \hline
  \noalign{\smallskip}
   1&$ 1s              $&$^2Se$& 0.5&    0.000E+00&    0.000E+00 \\
   2&$ 2p              $&$^2Po$& 0.5&    1.692E+02&    1.692E+02 \\
   3&$ 2s              $&$^2Se$& 0.5&    1.692E+02&    1.692E+02 \\
   4&$ 2p              $&$^2Po$& 1.5&    1.694E+02&    1.693E+02 \\
   5&$ 3p              $&$^2Po$& 0.5&    2.006E+02&    2.006E+02 \\
   6&$ 3s              $&$^2Se$& 0.5&    2.006E+02&    2.006E+02 \\
   7&$ 3d              $&$^2De$& 1.5&    2.007E+02&    2.006E+02 \\
   8&$ 3p              $&$^2Po$& 1.5&    2.007E+02&    2.006E+02 \\
   9&$ 3d              $&$^2De$& 2.5&    2.007E+02&    2.006E+02 \\
  10&$ 4p              $&$^2Po$& 0.5&    2.116E+02&    2.115E+02 \\
% 11&$ 4s              $&$^2Se$& 0.5&    2.116E+02&    2.115E+02 \\
% 12&$ 4p              $&$^2Po$& 1.5&    2.116E+02&    2.116E+02 \\
% 13&$ 4d              $&$^2De$& 1.5&    2.116E+02&    2.116E+02 \\
% 14&$ 4f              $&$^2Fo$& 2.5&    2.116E+02&    2.116E+02 \\
% 15&$ 4d              $&$^2De$& 2.5&    2.116E+02&    2.116E+02 \\
% 16&$ 4f              $&$^2Fo$& 3.5&    2.116E+02&    2.116E+02 \\
\hline
                                        \end{tabular}

==> (inline-1) <==
\begin{tabular} {l l r l }
  \noalign{\smallskip}
                \hline
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P I:~~ Nt$_{BPRM}$=32,678,~Nt$_{SS}$=38565}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
  \noalign{\smallskip}
%               \hline
%               \multicolumn{5}{r}{$A~(s^{-1})$}\\
%               \cline{5-6}
Type & \multicolumn{1}{c}{Transition}  & \multicolumn{1}{c}{Present(BPRM,SS)} & \multicolumn{1}{c}{Others} \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
E1 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^24s(^4P_{5/2}) $ & 
 2.017E+08,2.22E+08   & $^a$~2.17E+08, $^b$2.043E+08\\
E1 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^24s(^4P^o_{3/2}) $ & 
 2.002E+08,2.26E+08             & $^a$~2.14E+08, $^b$2.013E+08\\
E1 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^24s(^4P^o_{1/2}) $ & 
 1.99E+08,2.28E+08             & $^a$~2.13E+08, $^b$2.013E+08\\
E1  & $ 3s^23p^3(^4S^o_{3/2})\rightarrow 3s3p^4(^4P_{1/2}) $ &  
 1.757E+06,9.27E+07                      & $^c$~3.9E+07, $^b$3.568E+05\\
E1 & $ 3s^23p^3(^4S^o_{3/2})\rightarrow 3s3p^4(^4P_{3/2}) $ &  
 2.105E+06,9.53E+07             & $^c$~4.0E+07, $^b$4.332E+05\\
E1 & $ 3s^23p^3(^4S^o_{3/2})\rightarrow 3s3p^4(^4P_{5/2}) $ &
 2.860E+06,9.99E+07             & $^c$~3.9E+07, $^b$6.229E+05\\
E1  & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s3p^24s(^2D_{5/2}) $& 
 6.199E+04,1.71E+04 & $^d$4.4E+04\\
E1  & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^24s(^2D_{3/2}) $ &
 1.109E+04,3.05E+03   &$^c$8.20E+03\\
E1 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^24s(^2P_{3/2}) $ &
 3.389E+05,2.16E+04   &$^c$2.60E+05\\
E1 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^24s(^2P_{1/2}) $ & 
 1.813E+05,9.61E+03    &$^c$1.50E+05\\
E1 & $3s^23p^3(^2D^o_{3/2}) \rightarrow 3s^23p^24s(^2D_{5/2}) $ &
 1.916E+07,2.21E+07   &$^c$2.32E+07,$^b$1.789E+07 \\
E1 & $3s^23p^3(^2D^o_{3/2}) \rightarrow 3s^23p^24s(^2D_{3/2}) $ &
 2.253E+08,2.84E+08   &$^c$2.54E+08,$^b$2.174E+08\\
E1 & $3s^23p^3(^2D^o_{5/2}) \rightarrow 3s^23p^24s(^2D_{5/2}) $ &
 2.352E+08,2.93E+08   &$^c$2.64E+08           \\
E1 & $3s^23p^3(^2D^o_{5/2}) \rightarrow 3s^23p^24s(^2D_{3/2}) $ &
 2.154E+07,2.73E+07   &$^c$2.28E+07           \\
M1 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{3/2}) $ &
 ~~~~~~~~1.07E-02  &$^d$1.08E-01\\
M1 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{1/2}) $ &
 ~~~~~~~~4.30E-03 & $^d$4.26E-02\\
E2 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{3/2}) $ &
 ~~~~~~~~1.16E-07 &$^d$3.30E-07\\
E2 & $3s^23p^3(^4S^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{1/2}) $ &
 ~~~~~~~~2.16E-07  &$^d$4.70E-06\\
E2 & $3s^23p^3(^2D^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{1/2}) $ &
 ~~~~~~~~6.22E-02  &$^d$8.00E-02\\
M1 & $3s^23p^3(^2D^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{1/2}) $ &
 ~~~~~~~~1.75E-03  &$^d$2.11E-02\\
E2 & $3s^23p^3(^2D^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{3/2}) $ &
 ~~~~~~~~3.11E-02  &$^d$4.05E-02\\
M1 & $3s^23p^3(^2D^o_{3/2}) \rightarrow 3s^23p^3(^2P^o_{3/2}) $ &
 ~~~~~~~~2.81E-03  &$^d$3.41E-02\\
E2 & $3s^23p^3(^2D^o_{5/2}) \rightarrow 3s^23p^3(^2P^o_{3/2}) $ &
 ~~~~~~~~7.24E-02  &$^d$9.40E-02\\
M1 & $3s^23p^3(^2D^o_{5/2}) \rightarrow 3s^23p^3(^2P^o_{3/2}) $ &
 ~~~~~~~~1.58E-03  &$^d$1.90E-02\\
    \hline
    \multicolumn{4}{l}{NIST ($^a$\cite{law67},%(used intermediate coupling 
%approx), $^b$\cite{fuhr98}), $^c$\cite{law67}}\\
    $^b$\cite{fisc2006},$^c$\cite{fuhr98},$^d$\cite{czy63}}\\
    \hline
                                \end{tabular}
    \begin{tabular} {l l r l }
  \noalign{\smallskip}
  &  \multicolumn{1}{l}{P II:~~ Nt$_{BPRM}$=23255,~Nt$_{SS}$=35092}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
  \noalign{\smallskip}
%       \cline{5-6}
Type& \multicolumn{1}{c}{    Transition} & Present(BPRM,SS) & Others  \\
         \hline
  \noalign{\smallskip}
E1&               $3s^23p^2(^3P_{0})  \rightarrow 3s3p^3(^3D^o_{1})   $ & 
9.023E+06,8.38E+06  & $^a$~7.2E+06, $^g$8.312E+06 \\
E1&                  $3s^23p^2(^3P_{1}) \rightarrow 3s3p^3(^3D^o_{1}) $ & 
6.205E+06,5.40E+06  &$^a$~5.4E+06, $^g$4.905E+06 \\
E1&                   $3s^23p^2(^3P_{1}) \rightarrow 3s3p^3(^3D^o_{2}) $ & 
1.198E+07,1.13E+07  & $^a$~9.6E+06, $^g$1.339E+07 \\
E1&                    $3s^23p^2(^3P_{1}) \rightarrow 3s3p^3(^1D^o_{2})$ & 
2.416E+06,4.38E+05  & $^g$3.249E+06\\
E1&                    $3s^23p^2(^3P_{2}) \rightarrow 3s3p^3(^3D^o_{1}) $ & 
3.529E+05,2.61E+05  & $^a$~3.5E+05, $^g$1.789E+05 \\
E1&                   $3s^23p^2(^3P_{2}) \rightarrow 3s3p^3(^3D^o_{2}) $ &
 3.369E+06,2.76E+06 & $^a$~3.20E+06\\
E1&                $ 3s^23p^2(^3P_{0})   \rightarrow 3s3p^3(^3P^o_{1})$ & 
1.297E+07,1.00E+08  &$^b$~5.0E+07, $^g$2.853E+07 \\
E1&                $3s^23p^2(^3P_{1}) \rightarrow 3s3p^3(^3P^o_{1}$ & 
1.073E+07,7.65E+07  &$^b$~3.7E+07,$^g$1.652E+07 \\
E1&               $ 3s^23p^2(^3P_{1})\rightarrow 3s3p^3(^3P^o_{0})$& 
3.932E+07,3.02E+08  &$^b$~1.5E+08, $^g$5.674E+07 \\
E1&          $3s^23p4s(^1P^o_{1}) \rightarrow 3s^23p4p(^1S_{0})$1& 
8.920E+07,5.88E+07 &$^c$1.60E+08\\
E1&            $3s^23p4s(^3P^o_{0}) \rightarrow 3s^23p4p(^3S_{1})$ & 
2.719E+07,8.70E+05 &$^c$1.20E+07\\
E1&            $3s^23p4s(^3P^o_{1}) \rightarrow 3s^23p4p(^3S_{1})$ & 
1.572E+07,1.01E+07 &$^c$3.50E+07\\
E1&                $3s^23p4s(^3P^o_{0}) \rightarrow 3s^23p4p(^3P_{1}$ & 
2.719E+07,4.71E+07 &$^c$3.20E+07\\
E2&                 $3s^23p^2(^3P_{0}) \rightarrow 3s^23p^2(^3P_{2}) $ & 
2.14E-09 &$^d$6.60E-09, $^g$8.02E-09 \\
M1&                 $3s^23p^2(^3P_{0}) \rightarrow 3s^23p^2(^3P_{1}) $ & 
4.45E-05 &$^e$8.05E-05, $^g$2.533E-04 \\
M1&                       $3s^23p^2(^3P_{1}) \rightarrow 3s^23p^2(^1S_{0})$& 
1.61E-01 &$^d$2.20E-01, $^g$2.65E-01 \\
E2&                       $3s^23p^2(^3P_{2}) \rightarrow 3s^23p^2(^1S_{0})$& 
2.00E-03 &$^d$6.30E-03, $^g$3.305E-03 \\
        \hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
  \begin{center}
\noindent{Table 4 continues.}\\
   \label{tab:table4}
%    \caption{Comparison of A-values for different transitions of P-III calculated from
%    SUPERSTRUCTURE with published values}
%    
%   \label{tab:table1}
    \begin{tabular} {l l r l }
        \hline
  \noalign{\smallskip}
E2&                      $3s^23p^2(^3P_{1}) \rightarrow 3s^23p^2(^3P_{2})$& 
5.74E-10 &$^d$1.54E-09\\
M1&                      $3s^23p^2(^3P_{1}) \rightarrow 3s^23p^2(^3P_{2})$& 
2.23E-04 &$^e$3.80E-04, $^g$3.15E-04 \\
        \hline
        \multicolumn{4}{l}{$^a:$\cite{savage66}, $^b:$\cite{fuhr98},%}\\
                    $^c:$\cite{wiese69}, $^d:$\cite{czy63},%$^e$\cite{naqvi51}
$^g:$\cite{huang85}}\\
%\multicolumn{4}{l}{$^c:$\cite{wiese69}, $^d:$\cite{czy63},%$^e$\cite{naqvi51}
%$^g:$\cite{huang85}}\\
  \noalign{\smallskip}
 \hline
  \noalign{\smallskip}
  &  \multicolumn{1}{l}{P III:~~ Nt$_{SS}$=35849}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
  \noalign{\smallskip}
%       \cline{5-6}
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
         \hline
  \noalign{\smallskip}
E1&                  $ 3s^23p(^2P^o_{1/2})\rightarrow 3s3p^2(^2D_{3/2}) $ & 
6.270E+07 &$^a$~5.5E+07, $^d$5.044E+07\\
E1&                  $3s^23p(^2P^o_{1/2}) \rightarrow 3s3p^2(^2S_{1/2}) $ & 
1.14E+09  &  $^d$8.164E+08\\
E1&                  $ 3s^23p(^2P^o_{1/2})\rightarrow 3s3p^2(^2P_{1/2}) $ & 
4.69E+09  &  $^d$4.474E+09\\
E1&                 $3s^23p(^2P^o_{1/2}) \rightarrow 3s3p^2(^2P_{3/2}) $ & 
1.29E+09  &  $^d$1.186E+09\\
E1&                 $3s^23p(^2P^o_{1/2}) \rightarrow 3s^23d(^2D_{3/2}) $ & 
7.05E+09  &  $^d$6.520E+09\\
E1&                     $3s^23d(^2D_{3/2}) \rightarrow 3s^24p(^2P^o_{3/2})$ &
2.40E+07  &$^b$1.0E+07\\
%E1&                     $3s^23d(^2D_{5/2}) \rightarrow 3s^24p(^2P^o_{3/2}) $ &
%2.13E+08  &$^b$9.0E+07\\
E1&                     $3s^24s(^2S_{1/2}) \rightarrow 3s^24p(^2P^o_{1/2}) $ &
1.78E+08  &$^b$1.40E+08\\
E1&                       $3s^24p(^2P^o_{1/2}) \rightarrow 3s^24d(^2D_{3/2})$&
4.57E+08  &$^b$3.90E+08\\
E1&                       $3s^24p(^2P^o_{3/2}) \rightarrow 3s^24d(^2D_{3/2})$&
9.06E+07  &$^b$7.70E+07\\
E1&                       $3s^24p(^2P^o_{3/2}) \rightarrow 3s^24d(^2D_{5/2})$&
5.43E+08  &$^b$4.60E+08\\
E1&                  $3s^23p(^2P^o_{1/2}) \rightarrow 3s3p^2(^4P_{1/2}) $ & 
1.11E+04 & $^d$6.276E+03\\
E1&                 $3s^23p(^2P^o_{1/2}) \rightarrow 3s3p^2(^4P_{3/2}) $ &
8.96E+01  &  $^d$4.195E+01\\
M1&                 $3s^23p(^2P^o_{1/2}) \rightarrow 3s^23p(^2P^o_{3/2})$ & 
9.38E-04 &$^c$1.57E-03, $^d$5.688E-03\\
       \hline
%     0.52057 & 1.68674 & $3s3p^2(^4P^o_{3/2}) \rightarrow 3p^3(^2D_{3/2}) $ && 6.713E+03 & ---, 1.788E+03\\
%     0.68269 & 1.68652 & $3s3p^2(^2D_{3/2}) \rightarrow 3p^3(^2D_{5/2}) $ &E1& 8.107E+06 & ---, 7.089E+06\\
%     0.99704 & 1.68652 & $3s3p^2(^2P^o_{3/2}) \rightarrow 3p^3(^2D_{5/2}) $ &E1& 1.138E+07 & ---, 7.923E+06\\
%     1.06503 & 1.68652 & $3s^23d(^2D_{3/2}) \rightarrow 3p^3(^2D_{5/2} $ && 1.058E+04 & ---, 7.914E+04\\
%      \hline
 \multicolumn{4}{l}{$^a$\cite{fuhr98}, $^b$\cite{wiese69}, $^c$\cite{naqvi51},
$^d$\cite{huang86}}\\
    \hline
        \end{tabular}
%    
%   \label{tab:table1}
    \begin{tabular} {l l r l }
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P IV:~~ Nt$_{SS}$=6093 }& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
  \noalign{\smallskip}
%       \cline{5-6}
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
         \hline
  \noalign{\smallskip}
E1&                  $3s^2(^1S_{0}) \rightarrow 3s3p(^1P^o_{1}) $ &
4.04E+09  &$^d$~3.94E+09\\
E1&                        $3s3p(^1P^o_{1}) \rightarrow 3p^2(^1D_{2}) $ & 
8.73E+07  &$^d$~1.8E+08, 1.01E+08~$^c$\\
E1&                        $3s3p(^3P^o_{1}) \rightarrow 3p^2(^3P_{2}) $ &
8.69E+08  &$^e$~7.70E+08\\
E1&                        $3s3p(^3P^o_{0}) \rightarrow 3p^2(^3P^o_{1}) $ &
1.15E+09  &$^e$~1.01E+09\\
E1&                        $3p^2(^1D_{2}) \rightarrow 3p3d(^1P^o_{1}) $ &
1.31E+09  &$^d$~4.10E+08\\
E1&                        $3p^2(^3P_{0}) \rightarrow 3p3d(^3D^o_{1}) $ & 
3.64E+09 &$^e$~3.60E+09\\
E1&                        $3p^2(^3P_{1}) \rightarrow 3p3d(^3D^o_{2}) $ &
4.97E+09  &$^e$~4.80E+09\\
E1&                  $3s^2(^1S_{0}) \rightarrow 3s4p(^1P^o_{1}) $ &
5.42E+08  &$^d$~1.50E+09\\
M1&                  $3s3p(^3P^o_{0}) \rightarrow 3s3p(^1P^o_{1}) $ & 
6.12E-02  & $^a$7.80E-2~\\
M1&                  $3s3p(^3P^o_{1}) \rightarrow 3s3p(^1P^o_{1}) $ & 
4.84E-02  & $^a$6.30E00~\\
M1&                  $3s3p(^3P^o_{1}) \rightarrow 3s3p(^3P^o_{2}) $ & 
7.60E-02  & $^a$9.20E-2~\\
M1&                  $3s3p(^3P^o_{1}) \rightarrow 3s3p(^3P^o_{2}) $ & 
1.11E-03  & $^a$1.39E-3~\\
M1&                  $3s3p(^3P^o_{0}) \rightarrow 3s3p(^3P^o_{1}) $ & 
1.77E-04  & $^a$2.12E-4~\\
%M2&                  $3s^2(^1S_{0}) \rightarrow 3s3p(^3P^o_{2}) $ & 
%3.06E-02  & 2.09E-2~$^a$\\
E2&                  $3s^2(^1S_{0}) \rightarrow 3p^2(^1D_{2}) $ & 
2.69E+04  &  2.422E+04~$^c$\\
 \hline
       \multicolumn{4}{l}{$^d$\cite{zare67}, $^e$\cite{cross65},
$^a$\cite{naqvi51}, $^c$ \cite{gode85}}\\
%      \multicolumn{4}{l}{$^b$ \cite{lin78},$^d$ \cite{zare67}, $^e$ \cite{cross65}, $^f$ \cite{naqvi51}}\\
       \hline
  \end{tabular}
%
%   \label{tab:table1}
    \begin{tabular} {l l r l }
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P V:~~ Nt$_{SS}$=17390}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
  \noalign{\smallskip}
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
          \hline
  \noalign{\smallskip}
%   \begin{tabular} {c c c c c c c}
E1&                 $2p^63s(^2S_{1/2}) \rightarrow 2p^63p(^2P^o_{1/2}) $ & 
1.22E+09  &$^c$~1.16E+09, 1.219E+09~$^b$\\
E1&                $2p^63s(^2S_{1/2}) \rightarrow 2p^63p(^2P^o_{3/2}) $ & 
1.26E+09  &$^c$~1.20E+09, 1.253E+09~$^b$\\ 
E1&                $2p^63p(^2P^o_{1/2}) \rightarrow 2p^63d(^2D_{3/2}) $ & 
3.25E+09 & $^c$~3.10E+09, 4.088E+09~$^a$\\
E1&                       $2p^63p(^2P^o_{1/2}) \rightarrow 2p^64s(^2S_{1/2})$&
2.48E+09   &$^d$~2.5E+09, 2.447E+09~$^b$\\
E1&                     $2p^63p(^2P^o_{3/2}) \rightarrow 2p^64s(^2S_{1/2})$& 
4.98E+09  &$^d$~4.9E+09, 4.913E+09~$^b$\\
E1&                   $2p^63p(^2P^o_{3/2}) \rightarrow 2p^63d(^2D_{5/2}) $ & 
3.84E+09  &$^c$~3.62E+09\\
E1&                    $2p^63p(^2P^o_{3/2}) \rightarrow 2p^63d(^2D_{3/2}) $ &
6.38E+08  &$^c$~6.0E+08\\
E1&                 $2p^63s(^2S_{1/2}) \rightarrow 2p^64p(^2P^o_{3/2}) $ & 
1.53E+09  &$^d$~1.10E+09\\
E1&                 $2p^63s(^2S_{1/2}) \rightarrow 2p^64p(^2P^o_{1/2}) $ & 
1.57E+09  &$^d$~1.10E+09\\
   \hline
%  \multicolumn{4}{l}{$^a$\cite{gode85}, $^b$\cite{john96},
%  $^c$\cite{cross65}, $^d$\cite{wiese69}}\\
%  \hline
 \end{tabular}
 \end{center}
 \end{table*}

 \begin{table*}
   \begin{center}
   \noindent{Table 4. continues.}\\
%   \label{tab:table4}
    \begin{tabular} {l l r l }
   \hline
  \noalign{\smallskip}
E1&                    $2p^63d(^2D_{3/2}) \rightarrow 2p^64f(^2F^o_{5/2})$ & 
8.70E+09  &$^d$~8.80E+09\\
E1&                    $2p^63d(^2D_{5/2}) \rightarrow 2p^64f(^2F^o_{7/2})$ & 
9.32E+09  &$^d$~9.10E+09\\
E1&                    $2p^63d(^2D_{5/2}) \rightarrow 2p^64f(^2F^o_{5/2})$& 
6.21E+08  &$^d$~6.30E+08\\
   \hline
   \multicolumn{4}{l}{$^a$\cite{gode85}, $^b$\cite{john96},
   $^c$\cite{cross65}, $^d$\cite{wiese69}}\\
   \hline
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P VI:~~ Nt$_{SS}$=16731}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
%Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
%          \hline
         \hline
  \noalign{\smallskip}
E1&               $2s^22p^6(^1S_{0}) \rightarrow 2s^22p^53s(^1P^o_{1}) $ & 
6.11E+10 &$^a$~4.9E+10, $^b$1.781E+11\\
E1&               $2s^22p^53p(^3S_{1}) \rightarrow 2s^22p^53d(^3P^o_{0})$& 
3.004E+09 & $^b$2.761E+09\\
E1&               $2s^22p^6(^1S_{0}) \rightarrow 2s^22p^53d(^1P^o_{1}) $& 
5.525E+11 &$^a$~4.7E+11, $^b$1.475E+12\\
E1&                    $2s^22p^53p(^3D_{2}) \rightarrow 2s^22p^53d(^3D_{2}) $ &
 1.820E+08 & $^b$1.600E+09\\
E1&                     $2s^22p^53p(^3D_{2}) \rightarrow 2s^22p^53d(^3D_{1})$ &
2.727E+08 &$^b$8.025E+08\\
E1&              $ 2s^22p^6(^1S_{0})\rightarrow 2s^22p^53s(^3P^o_{1}) $ & 
1.42E+10 &$^a$~7.4E+09, $^b$2.830E+10\\
E1&              $2s^22p^6(^1S_{0}) \rightarrow 2s^22p^53d(^3P^o_{1}) $ & 
1.20E+09 &$^a$~1.6E+09, $^b$3.819E+09\\
E1&               $2s^22p^6(^1S_{0}) \rightarrow 2s^22p^53d(^3D^o_{1})$ & 
3.07E+10 & $^a$~6.7E+10, $^b$1.103E+11\\
E1&                 $2s^22p^53p(^3S_{1}) \rightarrow 2s^22p^53d(^3F^o_{2})$& 
1.085E+06 &  $^b$6.100E+06\\
E1&                 $2s^22p^53p(^3S_{1}) \rightarrow 2s^22p^53d(^1D_{2})$&
 3.491E+07 & $^b$1.794E+07\\
    \hline
    \multicolumn{4}{l}{$^a$ \cite{kastner67},$^b$ \cite{hibb93}}\\
    \hline
%\begin{table*}
%\end{tabular}
%   \begin{tabular} {c c c c c c c}
%  \hline
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P VII:~~ Nt$_{SS}$=93962}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
E1&                 $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s2p^6(^2S_{1/2}) $& 
2.658E+10 &$^a$~2.9E+10, $^c$2.557E+10 \\
E1&                $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s^22p^43s(^2P_{3/2})$&
 1.133E+11 & $^c$1.114E+11\\
E1&                $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s^22p^43s(^4P_{5/2})$&
 3.069E+08 &$^c$1.797E+08\\
E1&                $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s^22p^43s(^4P_{3/2})$&
 4.775E+09 &$^c$2.840E+09\\
E1&             $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s^22p^43s(^4P_{1/2})$& 
1.956E+07 &$^c$7.583E+06\\
E1&                $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s^22p^43s(^2P_{1/2})$& 
4.900E+10 & $^c$4.762E+10\\
E1&                $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s^22p^43s(^2D_{5/2})$ &
 5.204E+10 & $^c$5.163E+10\\
E1&                $2s^22p^5(^2P^o_{3/2})\rightarrow 2s^22p^43s(^2D_{3/2})$& 
3.666E+09 & $^c$ 4.421E+09\\
E1&                     $2s^22p^5(^2P^o_{1/2}) \rightarrow 2s2p^6(^2S_{1/2})$&
 1.247E+10 &$^a$~1.4E+10, $^c$1.215E+10\\
E1&             $2s^22p^5(^2P^o_{1/2}) \rightarrow 2s^22p^43s(^4P_{3/2})$ & 
3.547E+08 & $^c$2.312E+08\\
%  0.06628 & --- & $2s^22p^5(^2P^o_{1/2}) \rightarrow 2s^22p^43s(^4P^o_{1/2}) $ &E1& 9.222E+08 & ---, 5.846E+08\\
E1&           $2s^22p^5(^2P^o_{1/2}) \rightarrow 2s^22p^43s(^2P_{3/2}) $& 
1.652E+10 &$^c$1.721E+10 %$^b$~6.89
\\
E1&                 $2s^22p^5(^2P^o_{1/2})\rightarrow 2s^22p^43s(^2P_{1/2})$&
 5.587E+10 & $^c$8.410E+10\\
E1&                 $2s^22p^5(^2P^o_{1/2}) \rightarrow 2s^22p^43s(^2D_{3/2})$&
 4.944E+10 &$^c$4.745E+10\\
M1&           $2s^22p^5(^2P^o_{3/2}) \rightarrow 2s^22p^5(^2P^o_{1/2}) $& 
15.0      &  $^a$~6.89\\
       \hline
 \multicolumn{4}{l}{$^a$\cite{cohen64}, $^b$\cite{naqvi51} $c*$\cite{agg2019}}\\
       \hline

%\begin{table*}
%  \begin{center}
%    \caption{Comparison of A-values for different transitions of P-VIII calculated from
%    SUPERSTRUCTURE with published values}
%   \label{tab:table1}
%   \begin{tabular} {c c c c c c c}
%               \hline
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P VIII:~~ Nt$_{SS}$=120624}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
E1&               $2s^22p^4(^3P_{2}) \rightarrow 2s2p^5(^3P^o_{2}) $ & 
1.260E+10 &$^a$1.4E+10,$^d$1.466E+10\\
E1&               $ 2s^22p^4(^3P_{2})\rightarrow 2s2p^5(^1P^o_{1})$ & 
3.929E+08 &$^d$3.386E+08\\
E1&               $2s^22p^4(^3P^o_{2}) \rightarrow 2s2p^5(^3P^o_{1})$ & 
4.011E+09 &$^a$8.3E+09, $^d$4.701E+09\\
E1&                    $2s^22p^4(^3P^o_{1}) \rightarrow 2s2p^5(^3P^o_{1})$& 
4.206E+09 &$^a$4.9E+09, $^d$4.886E+09\\
E1&                    $2s^22p^4(^3P^o_{1}) \rightarrow 2s2p^5(^3P^o_{0})$& 
1.727E+10 &$^a$1.9E+10, $^d$2.0E+10\\
E1&                    $2s2p^5(^1P^o_{1}) \rightarrow 2p^6(^1S_{0})$ & 
5.483E+10 & $^d$6.500E+10\\
E1&                     $2s2p^5(^3P^o_{1}) \rightarrow 2p^6(^1S_{0})$& 
1.157E+08 & $^d$9.868E+07\\
E2&               $2s^22p^4(^3P_{2}) \rightarrow 2s^22p^4(^1S_{0})$ &
2.31E-01  &$^b$1.80E-01\\
M1&               $2s^22p^4(^3P_{2}) \rightarrow 2s^22p^4(^1D_{2}) $&
4.78E+01  &$^c$2.87E+01\\
E2&               $2s^22p^4(^3P_{2}) \rightarrow 2s^22p^4(^1D_{2}) $ &
3.04E-02  &$^b,^c$1.40E-02\\
E2&              $2s^22p^4(^3P_{2}) \rightarrow 2s^22p^4(^3P_{1}) $ &
3.11E-05  &$^b, ^c$1.9E-05\\
M1&              $2s^22p^4(^3P_{2}) \rightarrow 2s^22p^4(^3P_{1}) $ & 
7.28 &$^c$4.28\\
     \hline
    \end{tabular}
   \end{center}
   \end{table*}

   \begin{table*}
     \begin{center}
    \noindent{Table 4 continues.}\\
%%      \contcaption{}
%       \label{tab:table4}
        \begin{tabular}{l l r l }
     \hline
  \multicolumn{4}{l}{$^a$\cite{cohen64}, $^b$\cite{malv65}, $^c$\cite{naqvi51},$^d$\cite{cheng79}}\\
        \hline
%   \label{tab:table1}
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P IX:~~ Nt$_{SS}$=159101}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
E1&               $2s^22p^3(^4S_{3/2}) \rightarrow 2s2p^4(^4P_{1/2}) $ & 
5.230E+09 &$^a$~5.8E+09, $^c$5.764E+09 \\
E1&               $ 2s^22p^3(^4S^o_{3/2})\rightarrow 2s2p^4(^4P_{3/2})$& 
5.071E+09 &$^a$~5.7E+09, $^c$5.606E+09\\
E1&               $2s^22p^3(^4S^o_{3/2}) \rightarrow 2s2p^4(^4P^o_{5/2})$& 
4.813E+09 &$^a$~5.4E+09, 5.355E+09\\
E1&                     $2s^22p^3(^2D_{3/2}) \rightarrow 2s2p^4(^2D_{3/2})$ &
 1.160E+10&$^a$~1.10E+10, $^c$1.282E+10\\
E1&                     $2s^22p^3(^2D_{3/2}) \rightarrow 2s2p^4(^2D_{5/2})$ & 
3.382E+08&$^a$~8.4E+08, $^c$3.945E+08\\
E1&               $2s^22p^3(^2P^o_{1/2}) \rightarrow 2s2p^4(^4P_{3/2}) $ & 
1.659E+04 &$^c$1.390E+04\\
E1&                    $2s^22p^3(^2P^o_{3/2}) \rightarrow 2s2p^4(^4P^o_{3/2})$&
 3.369E+06 &$^c$2.821E+06\\
E1&                    $ 2s^22p^3(^2P^o_{3/2})\rightarrow 2s2p^4(^4P^o_{5/2})$&
 1.702E+06 & $^c$1.566E+06\\
M1&               $2s^22p^3(^4S^o_{3/2}) \rightarrow 2s^22p^3(^2P^o_{3/2})$ &
2.38E+02  &$^b$~1.27E+02\\
E2&               $2s^22p^3(^4S^o_{3/2}) \rightarrow 2s^22p^3(^2P^o_{3/2})$ &
2.22E-03 &$^b$~3.0E-03\\
M1&               $2s^22p^3(^4S^o_{3/2}) \rightarrow 2s^22p^3(^2D^o_{5/2}) $&
1.41E-01  &$^b$~4.41E-02\\
E2&               $2s^22p^3(^4S^o_{3/2}) \rightarrow 2s^22p^3(^2D^o_{5/2})$&
3.67E-02  &$^b$~1.40E-02\\
    \hline
 \multicolumn{4}{l}{$^a$\cite{cohen64}, $^b$\cite{naqvi51}, 
 $^c$\cite{cheng79}}\\
    \hline
%   \begin{tabular} {c c c c c c c}
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P X:~~ Nt$_{SS}$=113791}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
E1&                $2s^22p^2(^3P^o_{0}) \rightarrow 2s2p^3(^3D_{1}) $ & 
1.993E+09 &$^a$1.8E+09, $^e$2.101E+09\\
E1&                   $2s^22p^2(^3P_{2}) \rightarrow 2s2p^3(^3D^o_{3})$& 
2.726E+09 &$^a$3.1E+09, $^e$2.982E+09\\
E1&                $2s2p^3(^1P^o_{1}) \rightarrow 2p^4(^1S_{0}) $ & 
3.254E+10 &$^e$3.566E+10\\
E1&                   $2s2p^3(^3P^o_{2}) \rightarrow 2p^4(^3P_{1}) $ & 
3.130E+09 & $^e$3.105E+09\\
E1&               $2s^22p^2(^3P_{0}) \rightarrow 2s2p^3(^3P^o_{1}) $ & 
2.319E+09 &$^e$2.494E+09\\
E1&                $2s^22p^2(^3P_{0}) \rightarrow 2s2p^3(^3S^o_{1}) $ & 
4.995E+09 &$^a$5.0E+09, $^e$4.967E+09\\
E1&               $ 2s^22p^2(^3P_{0})\rightarrow 2s2p^3(^1P^o_{1}) $ & 
2.895E+06 & $^e$1.710E+05\\
E1&                   $2s^22p^2(^3P_{1}) \rightarrow 2s2p^3(^5S_{2})$ & 
1.557E+05 &$^e$1.040E+05 \\
E1&                   $2s^22p^2(^3P_{2}) \rightarrow 2s2p^3(^5S^o_{2})$& 
3.566E+05 &$^e$2.478E+05\\
E1&                   $2s^22p^2(^3P_{1}) \rightarrow 2s2p^3(^3D^o_{1}) $& 
1.008E+09 &$^a$1.3E+09, $^e$1.131E+09\\
E1&                    $2s^22p^2(^3P_{1}) \rightarrow 2s2p^3(^3D^o_{2}$& 
2.544E+09 &$^a$2.4E+09, $^e$2.708E+09\\
M1&                $2s^22p^2(^3P_{0}) \rightarrow 2s^2p^2(^3P_{1})$&
1.64  &$^b, ^c, ^d$~6.98E-01\\
E2&               $2s^22p^2(^3P_{0}) \rightarrow 2s^2p^2(^1D_{2}) $ &
2.52E-03  &$^c$~9.20E-04\\
E2&               $2s^22p^2(^3P_{0}) \rightarrow 2s^2p^2(^3P_{2}) $ &
6.29E-05  &$^c$~1.75E-05\\
     \hline
 \multicolumn{4}{l}{$^e$\cite{cheng79}, $^a$\cite{cohen64}, $^b$\cite{malv65},
 $^c$ \cite{froese66}, $^d$\cite{naqvi51}}\\
%    \multicolumn{6}{l}{$^c$ \cite{froese66}, $^d$ \cite{naqvi51}}\\
     \hline

%\begin{table*}
% \begin{center}
%    \caption{Comparison of A-values for different transitions of P-XI calculated from
%    SUPERSTRUCTURE with published values}
%    
%   \label{tab:table1}
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P XI:~~ Nt$_{SS}$=57130 }& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
%\end{tabular}
%   \begin{tabular} {c c c c c c c}
%               \hline
E1&               $2s^22p(^2P^o_{1/2}) \rightarrow 2s2p^2(^2P^o_{1/2})$& 
1.063E+10 &$^a$~1.30E+10,$^d$1.071E+10\\
E1&              $2s^22p(^2P^o_{1/2}) \rightarrow 2s2p^2(^2P_{3/2})$ & 
3.430E+09 &$^a$~3.4E+09, $^d$3.368E+09\\
E1&              $2s^22p(^2P^o_{1/2}) \rightarrow 2s2p^2(^2S_{1/2}) $ & 
7.104E+09 &$^a$~3.8E+09, $^d$6.611E+09\\
E1&               $2s^22p(^2P^o_{1/2}) \rightarrow 2s2p^2(^4P^o_{1/2}) $ & 
7.236E+05 &$^d$5.972E+05\\
E1&               $2s^22p(^2P^o_{1/2}) \rightarrow 2s2p^2(^4P^o_{3/2})$ & 
1.706E+04 & $^d$1.311E+04\\
E1&               $2s^22p(^2P^o_{1/2}) \rightarrow 2s2p^2(^2D_{3/2}) $ & 
2.482E+09 &$^a$~2.30E+09, $^d$2.544E+09\\
E1&                     $2s2p^2(^4P_{3/2} \rightarrow 2p^3(^2D^o_{3/2}))$& 
1.020E+07 & $^d$8.368E+06\\
E1&                     $2s2p^2(^4P_{1/2}) \rightarrow 2p^3(^4S^o_{3/2})$&
 3.424E+09 &$^a$~3.1E+09, $^d$3.306E+09\\
E1&                     $2s2p^2(^4P_{3/2}) \rightarrow 2p^3(^4S^o_{3/2})$& 
6.621E+09 &$^a$~6.3E+09, $^d$6.422E+09\\
E1&                    $2s2p^2(^2P^o_{3/2}) \rightarrow 2p^3(^2P^o_{1/2}) $& 
1.643E+09 &$^d$1.744E+09\\
M1&               $2s^22p(^2P^o_{1/2}) \rightarrow 2s^22p(^2P^o_{3/2}) $& 
1.228E+01 &$^b$~8.19, $^c$8.16 \\%/ 8.19\\
M1&                  $2s2p^2(^2P_{1/2}) \rightarrow 2s2p^2(^2P_{3/2}) $& 
2.301 & $^c$7.717 / $^b$8.184 \\
     \hline
 \multicolumn{4}{l}{$^d$ \cite{cheng79}, $^a$ \cite{cohen64}
     $^b$ \cite{naqvi51}, $^c$ \cite{wiese69}}\\
\hline
 \end{tabular}
 \end{center}
 \end{table*}

 \begin{table*}
   \begin{center}
    \noindent{Table 4 continues.}\\
%    
%   \label{tab:table4}
    \begin{tabular} {l l r l }
  \noalign{\smallskip}
  \hline
  & \multicolumn{1}{l}{P XII:~~ Nt$_{SS}$=20857 }& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
       \hline
  \noalign{\smallskip}
E1&               $2s^2(^1S_{0}) \rightarrow 2s2p(^1P^o_{1}) $ & 
7.622E+09 &$^d$~7.0E+09, 7.770E+09~$^b$\\
E1&              $2s^2(^1S_{0}) \rightarrow 2s2p(^3P^o_{1}) $ & 
8.023E+05 &$^c$~8.6E+05, 6.025E+05~$^b$\\
E1&              $2s^2(^1S_{0}) \rightarrow 2s3p(^1P^o_{1}) $ &
8.12E+11  &1.10E+12~$^e$, \\
E1&                $2s2p(^3P^o_{1}) \rightarrow 2p^2(^3P_{2}) $ & 
1.584E+09 &$^d$~1.5E+09, 1.586E+09~$^b$\\
E1&                $2s2p(^3P^o_{2}) \rightarrow 2p^2(^3P^o_{2}) $ & 
4.299E+09 &$^d$~4.3E+09, 4.379E+09~$^b$\\
E1&                   $2s2p(^1P^o_{1}) \rightarrow 2p^2(^1D_{2}) $ & 
1.221E+09 & $^d$1.30E+09, 1.289E+09~$^b$\\
E1&                   $2s2p(^1P^o_{1}) \rightarrow 2p^2(^1S_{0}) $ & 
1.154E+10 &1.217E+10~$^b$\\
M1&                      $2s2p(^3P^o_{0}) \rightarrow 2s2p(^1P^o_{1}) $ & 
1.171E+02 &$^a$~7.7E+01\\%, 6.62E+01\\
M1&                     $2s2p(^3P^o_{1}) \rightarrow 2s2p(^1P^o_{1}) $ & 
8.719E+01 &$^a$~1.94E+03\\%, 4.88E+01\\
M1&                   $2s2p(^3P^o_{0}) \rightarrow 2s2p(^3P^o_{1}) $ & 
1.139 &$^a$~5.9E-01,\\%5.94E-01\\
%   3.27457 & 23.962 & $2s2p(^1P^o_{1}) \rightarrow 2s3s(^1S_{0}) $ &E1&  & 8.50E+10~$^e$\\
%              &          &                                                                                                &   &                   & ---, 5.98E+01\\
      \hline
 \multicolumn{4}{l}{$^b$\cite{cheng79}, $^a$\cite{naqvi51}, 
$^c$\cite{garstang67}, $^d$\cite{cohen64}, $^e$ \cite{naqvi64}}\\
% \multicolumn{6}{l}{$^d$ \cite{cohen64}, $^e$ \cite{naqvi64}, $^f$ \cite{wiese69}}\\
      \hline
%\end{tabular}
%\begin{tabular}{c c c c c c}
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P XIII:~~ Nt$_{SS}$= 28110}& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
E1&             $1s^22s(^2S_{1/2}) \rightarrow 1s2s2p(^1S)(^2P^o_{1/2})$ & 
4.081E+13 & 4.089E+13~$^a$ \\
% 0 & 157.297 & $1s^22s(^2S_{1/2}) \rightarrow 1s2s2p(^3S)(^2P^o_{1/2}) $ &E1& 6.446E+12 & ---, 6.82E+12~$^a$\\
%   0 & 156.670 & $1s^22s(^2S_{1/2}) \rightarrow 1s2s2p(^2P^o_{3/2}) $ &E1& 4.426E+13 & ---, 3.141E+12~$^a$\\
%   0 & 157.297 & $1s^22s(^2S_{1/2}) \rightarrow 1s2s2p(^3S)(^2P^o_{3/2}) $ &E1& 3.170E+12 & ---, 4.458E+13~$^a$\\
%   0 & 155.139 & $1s^22s(^2S_{1/2}) \rightarrow 1s2s2p(^4P^o_{1/2}) $ &E1& 1.954E+10 & ---, 2.754E+10~$^a$\\
%   0 & 155.166 & $1s^22s(^2S_{1/2}) \rightarrow 1s2s2p(^4P^o_{3/2}) $ &E1& 5.276E+10 & ---, 7.394E+10~$^a$\\
E1&               $1s^22s(^2S_{1/2}) \rightarrow 1s^22p(^2P^o_{1/2})$ & 
9.150E+08 & 9.26E+08~$^d$, 9.380E+08~$^b$\\
E1&              $1s^22s(^2S_{1/2}) \rightarrow 1s^22p(^2P^o_{3/2}) $ & 
1.108E+09 & 1.09E+09~$^d$, 1.101E+09~$^b$\\
E1&               $1s^22s(^2S_{1/2}) \rightarrow 1s^23p(^2P^o_{1/2}) $ &
6.26E+11  & 6.15E+11~$^c$,  \\
E1&               $1s^22s(^2S_{1/2}) \rightarrow 1s^23p(^2P^o_{3/2}) $&
6.21E+11 & 6.19E+11~$^c$,  \\
E1&                     $1s^22p(^2P^o_{1/2}) \rightarrow 1s^23s(^2S_{1/2})$&
8.86E+10  & 8.77E+10~$^c$, \\
E1&                    $1s^22p(^2P^o_{3/2}) \rightarrow 1s^23s(^2S_{1/2})$&
1.83E+11  & 1.730E+11~$^c$, \\
E1&                     $1s^22p(^2P^o_{1/2}) \rightarrow 1s^23d(^2D_{3/2}) $&
1.58E+12  & 1.60E+12~$^c$,\\
E1&                    $1s^22p(^2P^o_{3/2}) \rightarrow 1s^23d(^2D_{3/2}) $&
3.16E+11  & 3.16E+11~$^c$,\\
E1&                     $1s^23s(^2S_{1/2}) \rightarrow 1s^23p(^2P^o_{3/2})$ &
1.44E+08  & 1.06E+08~$^c$,\\
E1&                     $1s^23p(^2P^o_{1/2}) \rightarrow 1s^23d(^2D_{3/2}) $ &
6.28E+06  & 7.05E+06~$^c$,\\
%   1.9996 & 26.1673 & $1s^22p(^2P^o_{3/2}) \rightarrow 1s^23d(^2D_{5/2}) $ &E1&  & 1.90E+12~$^c$,\\
%   25.4120 & 25.9354 & $1s^23s(^2S_{1/2}) \rightarrow 1s^23p(^2P^o_{1/2}) $ &E1&  & 7.62E+07~$^c$,\\
%   25.9657 & 26.1583 & $1s^23p(^2P^o_{3/2}) \rightarrow 1s^23d(^2D_{3/2}) $ &E1&  & 6.64E+05~$^c$,\\
%   25.9657 & 26.1673 & $1s^23p(^2P^o_{3/2}) \rightarrow 1s^23d(^2D_{5/2}) $ &E1&  & 4.85E+06~$^c$,\\
      \hline
      \multicolumn{4}{l}{$^a$ \cite{zhu2016}, $^b$ \cite{cheng79}
      $^c$ \cite{wiese69}, $^d$ \cite{cohen64}}\\
      \hline
%     \end{tabular}
%     \end{center}
%          \end{table*}
%
%\begin{table*}
%  \begin{center}
%    \caption{Comparison of A-values for different transitions of P-XIV calculated from
%    SUPERSTRUCTURE with published values}

%   \label{tab:table1}
%   \begin{tabular}{c c c c c c c}
%     \contcaption{}
%          \begin{tabular}{l l l l l l}
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P XIV:~~ Nt$_{SS}$= 8389 }& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
         \hline
  \noalign{\smallskip}
%E1&                & $1s^2(^1S_{0}) \rightarrow 1s2p(^3P^o_{2}) $ & 6.820E+07 & ---, 4.458E+13~$^c$\\
E1&                  $1s^2(^1S_{0}) \rightarrow 1s2p(^1P^o_{1}) $ & 
5.108E+13  & 5.022E+13~$^a$,5.018E+13~$^b$,5.03E+13~$^c$\\
%        &             &                                                                            &     &                  & ---, 5.03E+13~$^c$\\
E1&                  $1s^2(^1S_{0}) \rightarrow 1s2p(^3P^o_{1}) $ & 
2.614E+11 &3.101E+11~$^a$,3.38E+11~$^d$,3.026E+11~$^b$,3.11E+11~$^c$\\
%       &             &                                                                             &     &                  & ---, 3.38E+11~$^d$\\
%       &             &                                                                             &     &                  & ---, 3.026E+11~$^b$\\
%       &             &                                                                             &     &                  & ---, 3.11E+11~$^c$\\
E1&                  $1s^2(^1S_{0}) \rightarrow 1s3p(^3P^o_{1}) $ & 
7.832E+10 &1.15E+11~$^d$\\
E1&                         $1s2p(^3P^o_{1}) \rightarrow 1s2s(^1S_{0}) $ & 
2.713E+02 & 2.23E+03~$^c$\\
E1&                       $1s2s(^3S_{0}) \rightarrow 1s3p(^3P^o_{1}) $ & 
8.377E+11 & 8.61E+11~$^d$\\
E1&                         $1s2s(^3S_{1}) \rightarrow 1s2p(^3P^o_{1})$& 
1.623E+08 & 1.84E+08~$^c$\\
E1&                         $1s2s(^3S_{1}) \rightarrow 1s2p(^3P^o_{0})$& 
1.447E+08 & 1.75E+08~$^c$\\
E1&                         $1s2s(^1S_{0}) \rightarrow 1s2p(^1P^o_{1})$ & 
8.494E+07 & 7.47E+07~$^c$\\
E1&                         $1s2s(^3S_{1}) \rightarrow 1s2p(^1P^o_{1})$ & 
5.361E+06 & 6.22E+06~$^c$\\
E1&                         $1s2s(^3S_{1}) \rightarrow 1s2p(^3P^o_{2}) $ & 
2.121E+08 & 2.31E+08~$^c$,2.06E+08~$^e$\\
%    0 & 157.36514 & $1s^2(^1S_{0}) \rightarrow 1s2s(^1S_{0}) $ &E1& --- & ---, 1.31E+08~$^c$\\
M1&                  $1s^2(^1S_{0}) \rightarrow 1s2s(^3S_{1}) $ & 
6.879E+05 & 7.36E+05~$^c$\\
M1&                         $1s2s(^3S_{1}) \rightarrow 1s2s(^1S_{0}) $ & 
1.513 & 1.81~$^c$\\
     \hline
     \multicolumn{4}{l}{$^a$\cite{drake79}, $^b$\cite{zhu2016}, 
$^c$\cite{lin1977},$^d$\cite{laugh78}, $^e$\cite{dalg71}}\\
%    \multicolumn{6}{l}{$^d$\cite{laugh78}, $^e$\cite{dalg71}}\\
     \hline
%\begin{table*}
%  \begin{center}
%    \caption{Comparison of A-values for different transitions of P-XV calculated from
%    SUPERSTRUCTURE with published values.}
%    
%   \label{tab:table1}
%   \end{tabular}
%   \begin{tabular}{c c c c c c c}
  \noalign{\smallskip}
  & \multicolumn{1}{l}{P XV:~~ Nt$_{SS}$= 149  }& 
  \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
                \hline
  \noalign{\smallskip}
E1&                      $1s(^2S_{1/2}) \rightarrow 2p(^2P^o_{1/2}) $ & 
3.159E+13 & $^a$3.1778E+13\\
E1&                      $1s(^2S_{1/2}) \rightarrow 2p(^2P^o_{3/2}) $ & 
3.160E+13 & $^a$3.1645E+13\\
E1&                      $1s(^2S_{1/2}) \rightarrow 3p(^2P^o_{1/2}) $ & 
8.246E+12&$^a$8.4557E+12\\
E1&                         $2s(^2S_{1/2}) \rightarrow 4d(^2D_{3/2}) $ & 
5.498E+07 & $6.0454E+07$\\
%        0 & 200.60471 & $1s(^2S_{1/2}) \rightarrow 3p(^2P^o_{3/2}) $ &E1& 8.340E+12 & ---, 8.4609E+12\\
 \hline
 \end{tabular}
 \end{center}
 \end{table*}

 \begin{table*}
   \begin{center}
     \noindent{Table 4 continues.}\\
%   \label{tab:table1}
    \begin{tabular}{l l r l      }
 \hline
  \noalign{\smallskip}
% & \multicolumn{1}{l}{P XV:~~ Nt$_{SS}$= 149  }&
% \multicolumn{2}{c}{$A~(s^{-1})$}\\
Type& \multicolumn{1}{c}{    Transition} & Present(SS) & Others  \\
  \noalign{\smallskip}
                \hline
  \noalign{\smallskip}
M1&                      $1s(^2S_{1/2}) \rightarrow 2s(^2S_{1/2}) $ & 
1.467E+06 & $^a$1.4578E+06\\
M1&                      $1s(^2S_{1/2}) \rightarrow 3s(^2S_{1/2}) $ & 
6.803E+05 &$^a$6.4707E+05\\
E2&                     $1s(^2S_{1/2}) \rightarrow 3d(^2D_{3/2}) $ & 
6.952E+09 & $^a$6.7420E+09\\
M1&                         $2p(^2P^o_{1/2}) \rightarrow 4p(^2P^o_{1/2}) $ & 
2.133E+02 & $2.2613E+02$\\
         \hline
         \multicolumn{4}{l}{$^a$\cite{popov2017}}\\
         \hline
     \end{tabular}
